Invariants that are covering spaces and their Hopf algebras

In a previous paper by the author a universal ring of invariants for algebraic structures of a given type was constructed. This ring is a polynomial algebra that is generated by certain trace diagrams. It was shown that this ring admits the structure of a rational positive self adjoint Hopf algebra (abbreviated rational PSH-algebra), and was conjectured that it always admits a lattice that is a PSH-algebra, a structure that was introduced by Zelevinsky. In this paper we answer this conjecture, showing that the universal ring of invariants splits as the tensor product of rational PSH-algebras that are either polynomial algebras in a single variable, or admit a lattice that is a PSH-algebra. We do so by considering diagrams as topological spaces, and using tools from the theory of covering spaces. As an application we derive a formula that connects Kronecker coefficients with finite index subgroups of free groups and representations of their Weyl groups, and a formula for the number of conjugacy classes of finite index subgroup in a finitely generated group that admits a surjective homomorphism onto the group of integers.

==> Ga0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph node] (0) at (7, 4.75) {};
		\node [style=none] (1) at (7, 4.75) {};
		\node [style=none] (2) at (7, 4.75) {};
		\node [style=none] (3) at (4.75, 4.75) {};
		\node [style=none] (4) at (9.25, 4.75) {};
		\node [style=none] (5) at (6, 6.25) {$(1,1)$};
		\node [style=none] (6) at (8.25, 6.25) {$(2,2)$};
		\node [style=none] (7) at (7.5, 4.75) {1};
		\node [style=none] (8) at (3.5, 4.75) {$\Gamma_0:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, bend left=90, looseness=1.75] (4.center) to (2.center);
		\draw [style=new edge style 0, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new edge style 0, bend left=90, looseness=1.75] (2.center) to (4.center);
		\draw [style=new edge style 0, bend left=270, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Ga1Ga2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15.75, 7.25) {$\Gamma_1:=$};
		\node [style=graph node] (13) at (19, 7.25) {};
		\node [style=none] (14) at (19, 7.25) {};
		\node [style=none] (15) at (19, 7.25) {};
		\node [style=none] (16) at (16.75, 7.25) {};
		\node [style=none] (17) at (18, 8.75) {$(1,1)$};
		\node [style=graph node] (18) at (22.25, 7.25) {};
		\node [style=none] (19) at (22.25, 7.25) {};
		\node [style=none] (20) at (22.25, 7.25) {};
		\node [style=none] (21) at (20, 7.25) {};
		\node [style=none] (22) at (21.25, 8.75) {$(1,1)$};
		\node [style=none] (23) at (20.75, 9.5) {};
		\node [style=none] (24) at (21, 4.5) {};
		\node [style=none] (25) at (20.5, 10) {$(2,2)$};
		\node [style=none] (26) at (20.5, 4) {$(2,2)$};
		\node [style=none] (27) at (24.5, 7.25) {$\Gamma_2:=$};
		\node [style=graph node] (28) at (27.75, 7.25) {};
		\node [style=none] (29) at (27.75, 7.25) {};
		\node [style=none] (30) at (27.75, 7.25) {};
		\node [style=none] (31) at (25.5, 7.25) {};
		\node [style=none] (32) at (29.5, 10) {$(1,1)$};
		\node [style=graph node] (33) at (31, 7.25) {};
		\node [style=none] (34) at (31, 7.25) {};
		\node [style=none] (35) at (31, 7.25) {};
		\node [style=none] (36) at (28.75, 7.25) {};
		\node [style=none] (37) at (29.5, 4) {$(1,1)$};
		\node [style=none] (38) at (29.5, 9.5) {};
		\node [style=none] (39) at (29.75, 4.5) {};
		\node [style=none] (40) at (29.75, 8.75) {$(2,2)$};
		\node [style=none] (41) at (26.5, 8.75) {$(2,2)$};
		\node [style=none] (42) at (31.5, 7.25) {1};
		\node [style=none] (43) at (27.25, 7.25) {1};
		\node [style=none] (44) at (18.5, 7.25) {1};
		\node [style=none] (45) at (22.75, 7.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, bend right=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=new edge style 0, bend left=270, looseness=1.75] (15.center) to (16.center);
		\draw [style=new edge style 0, bend right=90, looseness=1.75] (21.center) to (20.center);
		\draw [style=new edge style 0, bend left=270, looseness=1.75] (20.center) to (21.center);
		\draw [style=new edge style 0, in=180, out=90] (15.center) to (23.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (23.center) to (20.center);
		\draw [style=new edge style 0, in=0, out=-90] (20.center) to (24.center);
		\draw [style=new edge style 0, in=-90, out=-180] (24.center) to (15.center);
		\draw [style=new edge style 0, bend right=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=new edge style 0, bend left=270, looseness=1.75] (30.center) to (31.center);
		\draw [style=new edge style 0, bend right=90, looseness=1.75] (36.center) to (35.center);
		\draw [style=new edge style 0, bend left=270, looseness=1.75] (35.center) to (36.center);
		\draw [style=new edge style 0, in=180, out=90] (30.center) to (38.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (38.center) to (35.center);
		\draw [style=new edge style 0, in=0, out=-90] (35.center) to (39.center);
		\draw [style=new edge style 0, in=-90, out=-180] (39.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> T1T2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph node] (0) at (-6.25, 1) {};
		\node [style=graph node] (1) at (-3.5, 3.75) {};
		\node [style=graph node] (2) at (-0.75, 1) {};
		\node [style=graph node] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-7, 1) {1};
		\node [style=none] (5) at (-4, -2) {2};
		\node [style=none] (6) at (-3.5, 4.5) {2};
		\node [style=none] (7) at (0.25, 1) {1};
		\node [style=none] (8) at (2.75, 1) {\Large{$\to$}};
		\node [style=graph node] (9) at (6, 0.75) {};
		\node [style=graph node] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (5.25, 0.75) {1};
		\node [style=none] (12) at (9.5, 0.75) {2};
		\node [style=none] (13) at (-5, 3) {$(1,1)$};
		\node [style=none] (14) at (-5.25, -0.75) {$(1,1)$};
		\node [style=none] (15) at (-1.5, -0.5) {$(1,1)$};
		\node [style=none] (16) at (-1.75, 2.75) {$(1,1)$};
		\node [style=none] (17) at (7.25, 3) {$(1,1)$};
		\node [style=none] (18) at (7.25, -1.5) {$(1,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (3);
		\draw [style=new edge style 0] (3) to (2);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0] (1) to (0);
		\draw [style=new edge style 0, bend left=90, looseness=2.00] (10) to (9);
		\draw [style=new edge style 0, bend left=90, looseness=2.00] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> TrT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (2.75, 2) {$T$};
		\node [style=1function] (1) at (0.75, 2) {$T$};
		\node [style=none] (2) at (2.75, 2.25) {};
		\node [style=none] (3) at (2.75, 3.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (0.75, 3.25) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (1.75, 3.25) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 3.25) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw [bend left=270, looseness=1.25] (3.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (-10, 4.75) {$T$};
		\node [style=1function] (1) at (-9, 4.75) {$T$};
		\node [style=1function] (2) at (-5.75, 4.75) {$T$};
		\node [style=1function] (3) at (-3.5, 4.75) {$T$};
		\node [style=none] (4) at (-10, 5.75) {};
		\node [style=none] (5) at (-10, 3.75) {};
		\node [style=none] (6) at (-11.25, 3.75) {};
		\node [style=none] (7) at (-11.25, 5.75) {};
		\node [style=none] (8) at (-9, 5.75) {};
		\node [style=none] (9) at (-9, 3.75) {};
		\node [style=none] (10) at (-7.75, 3.75) {};
		\node [style=none] (11) at (-7.75, 5.75) {};
		\node [style=none] (12) at (-4.75, 5.75) {};
		\node [style=none] (13) at (-5.75, 5.75) {};
		\node [style=none] (14) at (-4.75, 3.75) {};
		\node [style=none] (15) at (-3.5, 3.75) {};
		\node [style=none] (16) at (-3.5, 5.75) {};
		\node [style=none] (17) at (-2.5, 5.75) {};
		\node [style=none] (18) at (-2.5, 3.75) {};
		\node [style=none] (19) at (-5.75, 3.75) {};
		\node [style=none] (20) at (-7, 4.75) {$-\frac{1}{2}$};
		\node [style=none] (21) at (-12, 4.75) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=1.75] (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw (5.center) to (0);
		\draw (4.center) to (0);
		\draw (9.center) to (1);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend left=270, looseness=1.75] (11.center) to (8.center);
		\draw (8.center) to (1);
		\draw (2) to (13.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw (15.center) to (3);
		\draw (3) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (19.center);
		\draw (19.center) to (2);
		\draw [bend left=90, looseness=2.25] (13.center) to (12.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-3.25, 4.5) {$x_1$};
		\node [style=none] (1) at (-3.25, 4.75) {};
		\node [style=none] (2) at (-3, 4.25) {};
		\node [style=none] (3) at (-3.5, 4.25) {};
		\node [style=none] (4) at (-3.25, 5.75) {};
		\node [style=none] (5) at (-3, 3.25) {};
		\node [style=none] (6) at (-3.5, 3.25) {};
		\node [style=2function] (7) at (-0.75, 4.5) {$x_2$};
		\node [style=none] (8) at (-0.75, 3.25) {};
		\node [style=none] (9) at (-0.5, 5.75) {};
		\node [style=none] (10) at (-1, 5.75) {};
		\node [style=none] (11) at (-0.75, 4.25) {};
		\node [style=none] (12) at (-0.5, 4.75) {};
		\node [style=none] (13) at (-1, 4.75) {};
		\node [style=none] (14) at (-2.25, 5.75) {};
		\node [style=none] (15) at (-2.25, 3.25) {};
		\node [style=none] (16) at (-4.25, 5.75) {};
		\node [style=none] (17) at (-4.25, 3.25) {};
		\node [style=none] (18) at (-5, 5.75) {};
		\node [style=none] (19) at (-5, 3.25) {};
		\node [style=none] (22) at (4.75, 5.25) {$(1,1)$};
		\node [style=none] (23) at (5.5, 6.25) {$(1,1)$};
		\node [style=none] (24) at (3.75, 3.25) {$(2,2)$};
		\node [style=none] (25) at (2.5, 5.5) {1};
		\node [style=none] (26) at (6.5, 4.25) {2};
		\node [style=graph node] (27) at (3.25, 5.25) {};
		\node [style=graph node] (28) at (6, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (9.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (6.center);
		\draw [bend right=90] (19.center) to (5.center);
		\draw [style=new edge style 0, bend right=270, looseness=1.25] (28) to (27);
		\draw [style=new edge style 0, bend right=90, looseness=1.25] (28) to (27);
		\draw [style=new edge style 0] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-1.75, 5.5) {$x_1$};
		\node [style=none] (1) at (-1.75, 5.75) {};
		\node [style=none] (2) at (-1.5, 5.25) {};
		\node [style=none] (3) at (-2, 5.25) {};
		\node [style=none] (4) at (-1.75, 6.75) {};
		\node [style=none] (5) at (-1.5, 4.25) {};
		\node [style=none] (6) at (-2, 4.25) {};
		\node [style=2function] (7) at (0.75, 5.5) {$x_2$};
		\node [style=none] (8) at (6.25, 4.25) {};
		\node [style=none] (9) at (1, 6.75) {};
		\node [style=none] (10) at (0.5, 6.75) {};
		\node [style=none] (11) at (6.25, 5.25) {};
		\node [style=none] (12) at (1, 5.75) {};
		\node [style=none] (13) at (0.5, 5.75) {};
		\node [style=none] (14) at (-0.75, 6.75) {};
		\node [style=none] (15) at (-0.75, 4.25) {};
		\node [style=none] (16) at (-2.75, 6.75) {};
		\node [style=none] (17) at (-2.75, 4.25) {};
		\node [style=none] (18) at (-3.5, 6.75) {};
		\node [style=none] (19) at (-3.5, 4.25) {};
		\node [style=2function] (20) at (3.75, 5.5) {$x_1$};
		\node [style=none] (21) at (3.75, 5.75) {};
		\node [style=none] (22) at (4, 5.25) {};
		\node [style=none] (23) at (3.5, 5.25) {};
		\node [style=none] (24) at (3.75, 6.75) {};
		\node [style=none] (25) at (4, 4.25) {};
		\node [style=none] (26) at (3.5, 4.25) {};
		\node [style=2function] (27) at (6.25, 5.5) {$x_2$};
		\node [style=none] (28) at (0.75, 4.25) {};
		\node [style=none] (29) at (6.5, 6.75) {};
		\node [style=none] (30) at (6, 6.75) {};
		\node [style=none] (31) at (0.75, 5.25) {};
		\node [style=none] (32) at (6.5, 5.75) {};
		\node [style=none] (33) at (6, 5.75) {};
		\node [style=none] (34) at (4.75, 6.75) {};
		\node [style=none] (35) at (4.75, 4.25) {};
		\node [style=none] (36) at (2.75, 6.75) {};
		\node [style=none] (37) at (2.75, 4.25) {};
		\node [style=none] (38) at (2, 6.75) {};
		\node [style=none] (39) at (2, 4.25) {};
		\node [style=2function] (40) at (9.75, 5.5) {$x_1$};
		\node [style=none] (41) at (9.75, 5.75) {};
		\node [style=none] (42) at (15.5, 5.25) {};
		\node [style=none] (43) at (9.5, 5.25) {};
		\node [style=none] (44) at (9.75, 6.75) {};
		\node [style=none] (45) at (15.5, 4.25) {};
		\node [style=none] (46) at (9.5, 4.25) {};
		\node [style=2function] (47) at (12.25, 5.5) {$x_2$};
		\node [style=none] (48) at (17.75, 4.25) {};
		\node [style=none] (49) at (12.5, 6.75) {};
		\node [style=none] (50) at (12, 6.75) {};
		\node [style=none] (51) at (17.75, 5.25) {};
		\node [style=none] (52) at (12.5, 5.75) {};
		\node [style=none] (53) at (12, 5.75) {};
		\node [style=none] (54) at (10.75, 6.75) {};
		\node [style=none] (55) at (10.75, 4.25) {};
		\node [style=none] (56) at (8.75, 6.75) {};
		\node [style=none] (57) at (8.75, 4.25) {};
		\node [style=none] (58) at (13.5, 6.75) {};
		\node [style=none] (59) at (13.5, 4.25) {};
		\node [style=2function] (60) at (15.25, 5.5) {$x_1$};
		\node [style=none] (61) at (15.25, 5.75) {};
		\node [style=none] (62) at (10, 5.25) {};
		\node [style=none] (63) at (15, 5.25) {};
		\node [style=none] (64) at (15.25, 6.75) {};
		\node [style=none] (65) at (10, 4.25) {};
		\node [style=none] (66) at (15, 4.25) {};
		\node [style=2function] (67) at (17.75, 5.5) {$x_2$};
		\node [style=none] (68) at (12.25, 4.25) {};
		\node [style=none] (69) at (18, 6.75) {};
		\node [style=none] (70) at (17.5, 6.75) {};
		\node [style=none] (71) at (12.25, 5.25) {};
		\node [style=none] (72) at (18, 5.75) {};
		\node [style=none] (73) at (17.5, 5.75) {};
		\node [style=none] (74) at (16.25, 6.75) {};
		\node [style=none] (75) at (16.25, 4.25) {};
		\node [style=none] (76) at (14.25, 6.75) {};
		\node [style=none] (77) at (14.25, 4.25) {};
		\node [style=none] (78) at (8, 6.75) {};
		\node [style=none] (79) at (8, 4.25) {};
		\node [style=2function] (80) at (0, -9.5) {$x_1$};
		\node [style=none] (81) at (0, -9.25) {};
		\node [style=none] (82) at (5.75, -9.75) {};
		\node [style=none] (83) at (-0.25, -9.75) {};
		\node [style=none] (84) at (0, -8.25) {};
		\node [style=none] (85) at (5.75, -10.75) {};
		\node [style=none] (86) at (-0.25, -10.75) {};
		\node [style=2function] (87) at (2.5, -9.5) {$x_2$};
		\node [style=none] (88) at (2.5, -10.75) {};
		\node [style=none] (89) at (2.75, -8.25) {};
		\node [style=none] (90) at (2.25, -8.25) {};
		\node [style=none] (91) at (2.5, -9.75) {};
		\node [style=none] (92) at (2.75, -9.25) {};
		\node [style=none] (93) at (2.25, -9.25) {};
		\node [style=none] (94) at (1, -8.25) {};
		\node [style=none] (95) at (1, -10.75) {};
		\node [style=none] (96) at (-1, -8.25) {};
		\node [style=none] (97) at (-1, -10.75) {};
		\node [style=none] (98) at (3.75, -8.25) {};
		\node [style=none] (99) at (3.75, -10.75) {};
		\node [style=2function] (100) at (5.5, -9.5) {$x_1$};
		\node [style=none] (101) at (5.5, -9.25) {};
		\node [style=none] (102) at (0.25, -9.75) {};
		\node [style=none] (103) at (5.25, -9.75) {};
		\node [style=none] (104) at (5.5, -8.25) {};
		\node [style=none] (105) at (0.25, -10.75) {};
		\node [style=none] (106) at (5.25, -10.75) {};
		\node [style=2function] (107) at (8, -9.5) {$x_2$};
		\node [style=none] (108) at (13.5, -10.75) {};
		\node [style=none] (109) at (8.25, -8.25) {};
		\node [style=none] (110) at (7.75, -8.25) {};
		\node [style=none] (111) at (13.5, -9.75) {};
		\node [style=none] (112) at (8.25, -9.25) {};
		\node [style=none] (113) at (7.75, -9.25) {};
		\node [style=none] (114) at (6.5, -8.25) {};
		\node [style=none] (115) at (6.5, -10.75) {};
		\node [style=none] (116) at (4.5, -8.25) {};
		\node [style=none] (117) at (4.5, -10.75) {};
		\node [style=none] (118) at (-2, -8.25) {};
		\node [style=none] (119) at (-2, -10.75) {};
		\node [style=2function] (120) at (11, -9.5) {$x_1$};
		\node [style=none] (121) at (11, -9.25) {};
		\node [style=none] (122) at (11.25, -9.75) {};
		\node [style=none] (123) at (10.75, -9.75) {};
		\node [style=none] (124) at (11, -8.25) {};
		\node [style=none] (125) at (11.25, -10.75) {};
		\node [style=none] (126) at (10.75, -10.75) {};
		\node [style=2function] (127) at (13.5, -9.5) {$x_2$};
		\node [style=none] (128) at (8, -10.75) {};
		\node [style=none] (129) at (13.75, -8.25) {};
		\node [style=none] (130) at (13.25, -8.25) {};
		\node [style=none] (131) at (8, -9.75) {};
		\node [style=none] (132) at (13.75, -9.25) {};
		\node [style=none] (133) at (13.25, -9.25) {};
		\node [style=none] (134) at (12, -8.25) {};
		\node [style=none] (135) at (12, -10.75) {};
		\node [style=none] (136) at (10, -8.25) {};
		\node [style=none] (137) at (10, -10.75) {};
		\node [style=none] (138) at (9.25, -8.25) {};
		\node [style=none] (139) at (9.25, -10.75) {};
		\node [style=none] (140) at (-0.25, -10.75) {};
		\node [style=graph node] (141) at (-2, -1.5) {};
		\node [style=graph node] (142) at (0.25, -1.5) {};
		\node [style=graph node] (143) at (2.75, -1.5) {};
		\node [style=graph node] (144) at (5, -1.5) {};
		\node [style=graph node] (145) at (9.5, -1.5) {};
		\node [style=graph node] (146) at (11, -1.5) {};
		\node [style=graph node] (147) at (13.5, -1.5) {};
		\node [style=graph node] (148) at (15.75, -1.5) {};
		\node [style=none] (149) at (9, -1) {$1$};
		\node [style=none] (150) at (11.25, -0.75) {$2$};
		\node [style=none] (151) at (13.25, -0.75) {$1$};
		\node [style=none] (152) at (16, -0.75) {$2$};
		\node [style=none] (153) at (-2.5, -1.5) {$1$};
		\node [style=none] (154) at (0.75, -1) {$2$};
		\node [style=none] (155) at (2.5, -0.75) {$1$};
		\node [style=none] (156) at (5.25, -0.75) {$2$};
		\node [style=none] (157) at (-0.75, -0.25) {$(1,1)$};
		\node [style=none] (158) at (1.5, -2) {$(1,1)$};
		\node [style=none] (159) at (-1, -2) {$(2,2)$};
		\node [style=none] (160) at (4, -2) {$(2,2)$};
		\node [style=none] (161) at (4, -0.25) {$(1,1)$};
		\node [style=none] (162) at (1.25, -4) {$(1,1)$};
		\node [style=none] (163) at (10.25, -0.5) {$(1,1)$};
		\node [style=none] (164) at (14.75, -0.25) {$(1,1)$};
		\node [style=none] (165) at (12.25, -1) {$(1,1)$};
		\node [style=none] (166) at (12.75, -4.25) {$(1,1)$};
		\node [style=none] (167) at (13.5, -3.25) {$(2,2)$};
		\node [style=none] (169) at (0, -15.75) {$(1,1)$};
		\node [style=none] (170) at (0, -14.5) {$(1,1)$};
		\node [style=none] (172) at (-2, -15.25) {1};
		\node [style=none] (173) at (1.75, -15.75) {2};
		\node [style=graph node] (174) at (-1.5, -16.25) {};
		\node [style=graph node] (175) at (1.5, -16.25) {};
		\node [style=none] (176) at (8.5, -18.25) {$(1,1)$};
		\node [style=none] (177) at (5.75, -14.75) {$(1,1)$};
		\node [style=none] (178) at (3.25, -18.75) {$(2,2)$};
		\node [style=none] (179) at (4.25, -15.5) {1};
		\node [style=none] (180) at (7.75, -15.75) {2};
		\node [style=graph node] (181) at (4.5, -16.25) {};
		\node [style=graph node] (182) at (7.25, -16.25) {};
		\node [style=none] (183) at (11, -14.75) {$(1,1)$};
		\node [style=none] (184) at (8.75, -15.75) {$(1,1)$};
		\node [style=none] (185) at (11, -17.75) {$(2,2)$};
		\node [style=none] (186) at (9.25, -15) {1};
		\node [style=none] (187) at (13, -16.25) {2};
		\node [style=graph node] (188) at (9.75, -16.25) {};
		\node [style=graph node] (189) at (12.5, -16.25) {};
		\node [style=none] (190) at (3, -15.75) {$(2,2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=0.75] (15.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (9.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (6.center);
		\draw [bend right=90] (19.center) to (5.center);
		\draw (23.center) to (26.center);
		\draw (22.center) to (25.center);
		\draw (24.center) to (21.center);
		\draw (30.center) to (33.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (28.center);
		\draw [bend left=90, looseness=1.25] (24.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90] (35.center) to (28.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=0.75] (38.center) to (29.center);
		\draw [bend left=90, looseness=0.75] (36.center) to (30.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (26.center);
		\draw [bend right=90] (39.center) to (25.center);
		\draw (43.center) to (46.center);
		\draw (42.center) to (45.center);
		\draw (44.center) to (41.center);
		\draw (50.center) to (53.center);
		\draw (49.center) to (52.center);
		\draw (51.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (44.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90, looseness=0.75] (55.center) to (48.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [bend left=270, looseness=1.25] (58.center) to (49.center);
		\draw [bend left=90, looseness=0.75] (56.center) to (50.center);
		\draw [bend right=90, looseness=1.50] (57.center) to (46.center);
		\draw [bend right=90] (59.center) to (45.center);
		\draw (63.center) to (66.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (61.center);
		\draw (70.center) to (73.center);
		\draw (69.center) to (72.center);
		\draw (71.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [bend left=90] (75.center) to (68.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [bend left=90, looseness=0.50] (78.center) to (69.center);
		\draw [bend left=90, looseness=0.75] (76.center) to (70.center);
		\draw [bend right=90, looseness=1.50] (77.center) to (66.center);
		\draw [bend right=90] (79.center) to (65.center);
		\draw (83.center) to (86.center);
		\draw (82.center) to (85.center);
		\draw (84.center) to (81.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (92.center);
		\draw (91.center) to (88.center);
		\draw [bend left=90, looseness=1.25] (84.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (95.center) to (88.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [bend left=270, looseness=1.75] (98.center) to (89.center);
		\draw [bend left=90, looseness=0.75] (96.center) to (90.center);
		\draw [bend right=90, looseness=1.50] (97.center) to (86.center);
		\draw [bend right=90] (99.center) to (85.center);
		\draw (103.center) to (106.center);
		\draw (102.center) to (105.center);
		\draw (104.center) to (101.center);
		\draw (110.center) to (113.center);
		\draw (109.center) to (112.center);
		\draw (111.center) to (108.center);
		\draw [bend left=90, looseness=1.25] (104.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [bend right=90, looseness=0.75] (115.center) to (108.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw [bend left=90, looseness=0.50] (118.center) to (109.center);
		\draw [bend left=90, looseness=0.75] (116.center) to (110.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (106.center);
		\draw [bend right=90, looseness=0.75] (119.center) to (105.center);
		\draw (123.center) to (126.center);
		\draw (122.center) to (125.center);
		\draw (124.center) to (121.center);
		\draw (130.center) to (133.center);
		\draw (129.center) to (132.center);
		\draw (131.center) to (128.center);
		\draw [bend left=90, looseness=1.25] (124.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw [bend left=90, looseness=0.75] (135.center) to (128.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw [bend left=90, looseness=0.75] (138.center) to (129.center);
		\draw [bend left=90, looseness=0.75] (136.center) to (130.center);
		\draw [bend right=90, looseness=1.50] (137.center) to (126.center);
		\draw [bend right=90] (139.center) to (125.center);
		\draw [style=new edge style 0, bend right=90] (141) to (144);
		\draw [style=new edge style 0, bend left=90] (144) to (143);
		\draw [style=new edge style 0, bend left=270, looseness=1.25] (144) to (143);
		\draw [style=new edge style 0] (143) to (142);
		\draw [style=new edge style 0, bend left=90, looseness=1.25] (142) to (141);
		\draw [style=new edge style 0, bend left=270, looseness=1.25] (142) to (141);
		\draw [style=new edge style 0, bend right=90, looseness=1.25] (145) to (148);
		\draw [style=new edge style 0, bend left=270, looseness=1.25] (148) to (147);
		\draw [style=new edge style 0] (147) to (146);
		\draw [style=new edge style 0, bend left=270, looseness=1.50] (146) to (145);
		\draw [style=new edge style 0, bend left=90, looseness=0.75] (148) to (145);
		\draw [style=new edge style 0, bend right=90, looseness=0.75] (146) to (147);
		\draw [style=new edge style 0, bend right=90, looseness=1.25] (175) to (174);
		\draw [style=new edge style 0] (174) to (175);
		\draw [style=new edge style 0, bend right=90, looseness=1.25] (182) to (181);
		\draw [style=new edge style 0, bend right=270, looseness=1.25] (189) to (188);
		\draw [style=new edge style 0, bend right=90, looseness=1.25] (189) to (188);
		\draw [style=new edge style 0] (188) to (182);
		\draw [style=new edge style 0, bend left=90, looseness=0.75] (182) to (174);
		\draw [style=new edge style 0, bend right=90] (181) to (189);
		\draw [style=new edge style 0] (175) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Circle1] (0) at (-3.75, -3.75) {\Large{$z_1(\mathcal{O})$}};
		\node [style=Circle1] (1) at (-3.75, -7.5) {\Large{$\mathcal{O}$}};
		\node [style=Circle1] (3) at (-3.75, 2) {\Large{$z_1^{k(\mathcal{O})-1}(\mathcal{O})$}};
		\node [style=none] (4) at (-3.75, -0.75) {$\vdots$};
		\node [style=none] (6) at (-3.75, -1.75) {};
		\node [style=none] (7) at (-9, 2) {};
		\node [style=none] (8) at (-9, -7) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (12) at (-9.75, -0.25) {\Large{$z_1$}};
		\node [style=none] (37) at (10.25, -2.75) {\Huge{$\cdots$}};
		\node [style=none] (62) at (-3.25, -5.75) {\Large{$z_1$}};
		\node [style=none] (63) at (-3.25, -2.25) {\Large{$z_1$}};
		\node [style=none] (64) at (-3.25, 0) {\Large{$z_1$}};
		\node [style=Circle1] (65) at (6.5, -3.75) {\Large{$z_1(\mathcal{O})$}};
		\node [style=Circle1] (66) at (6.5, -7.5) {\Large{$\mathcal{O}$}};
		\node [style=Circle1] (67) at (6.5, 2) {\Large{$z_1^{k(\mathcal{O})-1}(\mathcal{O})$}};
		\node [style=none] (68) at (6.5, -0.75) {$\vdots$};
		\node [style=none] (69) at (6.5, -1.75) {};
		\node [style=none] (70) at (1.25, 2) {};
		\node [style=none] (71) at (1.25, -7) {};
		\node [style=none] (72) at (6.5, -0.25) {};
		\node [style=none] (73) at (0.5, -0.25) {\Large{$z_1$}};
		\node [style=none] (74) at (7, -5.75) {\Large{$z_1$}};
		\node [style=none] (75) at (7, -2.25) {\Large{$z_1$}};
		\node [style=none] (76) at (7, 0) {\Large{$z_1$}};
		\node [style=Circle1] (77) at (17.25, -3.75) {\Large{$z_1(\mathcal{O})$}};
		\node [style=Circle1] (78) at (17.25, -7.5) {\Large{$\mathcal{O}$}};
		\node [style=Circle1] (79) at (17.25, 2) {\Large{$z_1^{k(\mathcal{O})-1}(\mathcal{O})$}};
		\node [style=none] (80) at (17.25, -0.75) {$\vdots$};
		\node [style=none] (81) at (17.25, -1.75) {};
		\node [style=none] (82) at (12, 2) {};
		\node [style=none] (83) at (12, -7) {};
		\node [style=none] (84) at (17.25, -0.25) {};
		\node [style=none] (85) at (11.25, -0.25) {\Large{$z_1$}};
		\node [style=none] (86) at (17.75, -5.75) {\Large{$z_1$}};
		\node [style=none] (87) at (17.75, -2.25) {\Large{$z_1$}};
		\node [style=none] (88) at (17.75, 0) {\Large{$z_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (0);
		\draw [style=new edge style 0] (0) to (6.center);
		\draw [style=new edge style 0, in=270, out=-90, looseness=1.75] (8.center) to (1);
		\draw [style=new edge style 0] (9.center) to (3);
		\draw [in=90, out=90, looseness=1.50] (3) to (7.center);
		\draw (7.center) to (8.center);
		\draw [style=new edge style 0] (66) to (65);
		\draw [style=new edge style 0] (65) to (69.center);
		\draw [style=new edge style 0, in=270, out=-90, looseness=1.75] (71.center) to (66);
		\draw [style=new edge style 0] (72.center) to (67);
		\draw [in=90, out=90, looseness=1.50] (67) to (70.center);
		\draw (70.center) to (71.center);
		\draw [style=new edge style 0] (78) to (77);
		\draw [style=new edge style 0] (77) to (81.center);
		\draw [style=new edge style 0, in=270, out=-90, looseness=1.75] (83.center) to (78);
		\draw [style=new edge style 0] (84.center) to (79);
		\draw [in=90, out=90, looseness=1.50] (79) to (82.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

